Heterogeneous Strategy Learning in Large Language Model Reasoning: State Tracking and Local Repair

When reasoning traces from different teachers are pooled for supervised fine-tuning (SFT), does a model learn multiple strategies for the same problem, and how faithfully does it execute them? We model each trace as a sample from a latent mixture of strategies and construct graph-search problems with paired breadth-first and depth-first solutions. Under a matched token budget, a 4B model trained without strategy labels generates valid solutions of both strategies on 94.5% of problems. Across training checkpoints, the mixed-trained model exhibits no mid-search strategy switching before the first error; however, models trained on either mixed or single-strategy data still falter at state tracking, frequently misidentifying whether a state has already been visited. Supplying only the correct event type at this error raises the full-trajectory success rate by 28.00 percentage points, even though unassisted continuations already reach a valid final plan in most cases. Extending local repair to failed natural-language trajectories on GPQA-Diamond and text-only HLE improves final-answer accuracy by 3.79 percentage points across 2,478 error sites; when limited to one repair per trajectory, probe-based selection outperforms random selection, while fixing the earliest error achieves the highest observed accuracy. Overall, our findings show that standard SFT can internalize distinct reasoning strategies without explicit labels, while residual failures stem mainly from local execution errors that can be mitigated through targeted step-level interventions. Our experimental environment is open-sourced at https://github.com/Bowen1911/Symbolic_graph_env.

==> images/matched_replay_risk.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,width=\dimexpr\linewidth-12pt\relax,height=127pt,xticklabel style={font=\scriptsize},xmin=70,xmax=630,ymode=log,log basis y=10,ymin=.12,ymax=300,ytick={.2,1,5,25,125},yticklabels={0.2,1,5,25,125},xtick={100,200,...,600}, xlabel={Training tokens (M)}, ylabel={Confusions / 10K checks}]
\addplot[brick,mark options={solid,fill=brick},dashed,mark=triangle*,mark size=1.8pt,line width=.72pt,error bars/.cd,y dir=both,y explicit,error bar style={line width=.42pt,opacity=.58,brick},error mark options={line width=.42pt,mark size=1.25pt,rotate=90}] coordinates {(100,154.694254) += (0,23.342519) -= (0,19.550482)
(200,9.185182) += (0,1.888836) -= (0,1.750340)
(300,4.801159) += (0,1.325842) -= (0,1.192399)
(400,3.282643) += (0,1.001654) -= (0,0.939645)
(500,0.487262) += (0,0.382628) -= (0,0.340047)
(600,0.483589) += (0,0.379528) -= (0,0.334905)};
\addplot[teal,mark options={solid,fill=teal},densely dotted,mark=square*,mark size=1.8pt,line width=.72pt,error bars/.cd,y dir=both,y explicit,error bar style={line width=.42pt,opacity=.58,teal},error mark options={line width=.42pt,mark size=1.25pt,rotate=90}] coordinates {(100,88.348405) += (0,11.256444) -= (0,10.660162)
(200,16.781163) += (0,4.321679) -= (0,3.880934)
(300,7.931167) += (0,2.784775) -= (0,2.559252)
(400,6.926531) += (0,2.649046) -= (0,2.336066)
(500,6.790774) += (0,2.471972) -= (0,2.320282)
(600,3.501171) += (0,1.723492) -= (0,1.557546)};
\addplot[navy,mark options={solid,fill=navy},solid,mark=*,mark size=1.8pt,line width=.72pt,error bars/.cd,y dir=both,y explicit,error bar style={line width=.42pt,opacity=.58,navy},error mark options={line width=.42pt,mark size=1.25pt,rotate=90}] coordinates {(100,184.500638) += (0,24.445392) -= (0,22.466363)
(200,10.936594) += (0,2.491493) -= (0,2.233582)
(300,2.788156) += (0,1.121502) -= (0,1.048651)
(400,3.916421) += (0,1.353817) -= (0,1.209663)
(500,1.189305) += (0,0.759228) -= (0,0.639869)
(600,0.664621) += (0,0.590074) -= (0,0.455156)};

\node[font=\scriptsize,text=navy,anchor=south west,inner sep=1pt] at (axis cs:112,184.5) {184.50};
\node[font=\scriptsize,text=navy,anchor=south east,inner sep=1pt] at (axis cs:592,1.25) {0.66};
\end{axis}
\end{tikzpicture}


==> images/matched_replay_share.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,width=\dimexpr\linewidth-12pt\relax,height=127pt,xticklabel style={font=\scriptsize},xmin=70,xmax=630,ymin=20,ymax=100,ytick={25,50,75,100},xtick={100,200,...,600}, xlabel={Training tokens (M)}, ylabel={Confusion share (\%)}]
\addplot[brick,mark options={solid,fill=brick},dashed,mark=triangle*,mark size=1.8pt,line width=.72pt,error bars/.cd,y dir=both,y explicit,error bar style={line width=.42pt,opacity=.58,brick},error mark options={line width=.42pt,mark size=1.25pt,rotate=90}] coordinates {(100,83.486239) += (0,2.465603) -= (0,2.801099)
(200,52.356021) += (0,6.966556) -= (0,7.059458)
(300,48.760331) += (0,8.806322) -= (0,8.730031)
(400,58.904110) += (0,10.564618) -= (0,11.454886)
(500,46.666667) += (0,23.216353) -= (0,21.857131)
(600,58.333333) += (0,22.340635) -= (0,26.382202)};
\addplot[teal,mark options={solid,fill=teal},densely dotted,mark=square*,mark size=1.8pt,line width=.72pt,error bars/.cd,y dir=both,y explicit,error bar style={line width=.42pt,opacity=.58,teal},error mark options={line width=.42pt,mark size=1.25pt,rotate=90}] coordinates {(100,88.541667) += (0,3.182071) -= (0,4.196705)
(200,62.745098) += (0,8.759926) -= (0,9.685079)
(300,63.461538) += (0,11.737762) -= (0,13.589860)
(400,58.000000) += (0,12.624997) -= (0,13.766558)
(500,78.378378) += (0,10.235110) -= (0,15.573527)
(600,69.565217) += (0,14.830758) -= (0,20.430974)};
\addplot[navy,mark options={solid,fill=navy},solid,mark=*,mark size=1.8pt,line width=.72pt,error bars/.cd,y dir=both,y explicit,error bar style={line width=.42pt,opacity=.58,navy},error mark options={line width=.42pt,mark size=1.25pt,rotate=90}] coordinates {(100,90.095847) += (0,2.101120) -= (0,2.590217)
(200,60.144928) += (0,7.787198) -= (0,8.336704)
(300,48.076923) += (0,13.237394) -= (0,12.972809)
(400,56.060606) += (0,11.311273) -= (0,11.977971)
(500,57.894737) += (0,18.963372) -= (0,21.618833)
(600,75.000000) += (0,17.852079) -= (0,34.072457)};

\node[font=\scriptsize,text=navy,anchor=south west,inner sep=1pt] at (axis cs:112,90) {564/626};
\node[font=\scriptsize,text=navy,anchor=south east,inner sep=1pt] at (axis cs:592,79) {6/8};
\end{axis}
\end{tikzpicture}


==> images/matched_replay_switch.tex <==
\begin{tikzpicture}
\begin{axis}[paper axis,width=\dimexpr\linewidth-12pt\relax,height=127pt,xticklabel style={font=\scriptsize},xmin=70,xmax=630,ymin=-.09,ymax=.68,ytick={0,.2,.4,.6},xtick={100,200,...,600}, xlabel={Training tokens (M)}, ylabel={Switch rate (\%)},
legend style={at={(0.98,0.98)},anchor=north east,legend columns=1,font=\scriptsize,draw=none,fill=white,fill opacity=0.75,text opacity=1,inner sep=1pt,row sep=-1pt,column sep=3pt,cells={anchor=west}},
legend image post style={scale=0.75}]
\addplot[brick,mark options={solid,fill=brick},dashed,mark=triangle*,mark size=1.8pt,line width=.72pt,error bars/.cd,y dir=both,y explicit,error bar style={line width=.42pt,opacity=.58,brick},error mark options={line width=.42pt,mark size=1.25pt,rotate=90}] coordinates {(90,0.000000) += (0,0.508909) -= (0,0.000000)
(190,0.000000) += (0,0.401054) -= (0,0.000000)
(290,0.000000) += (0,0.398557) -= (0,0.000000)
(390,0.000000) += (0,0.395683) -= (0,0.000000)
(490,0.000000) += (0,0.395683) -= (0,0.000000)
(590,0.000000) += (0,0.395276) -= (0,0.000000)};
\addlegendentry{BFS-only}
\addplot[teal,mark options={solid,fill=teal},densely dotted,mark=square*,mark size=1.8pt,line width=.72pt,error bars/.cd,y dir=both,y explicit,error bar style={line width=.42pt,opacity=.58,teal},error mark options={line width=.42pt,mark size=1.25pt,rotate=90}] coordinates {(100,0.000000) += (0,0.427855) -= (0,0.000000)
(200,0.000000) += (0,0.410482) -= (0,0.000000)
(300,0.000000) += (0,0.406142) -= (0,0.000000)
(400,0.106952) += (0,0.496365) -= (0,0.088070)
(500,0.000000) += (0,0.405285) -= (0,0.000000)
(600,0.000000) += (0,0.405713) -= (0,0.000000)};
\addlegendentry{DFS-only}
\addplot[navy,mark options={solid,fill=navy},solid,mark=*,mark size=1.8pt,line width=.72pt,error bars/.cd,y dir=both,y explicit,error bar style={line width=.42pt,opacity=.58,navy},error mark options={line width=.42pt,mark size=1.25pt,rotate=90}] coordinates {(110,0.000000) += (0,0.466853) -= (0,0.000000)
(210,0.000000) += (0,0.404432) -= (0,0.000000)
(310,0.000000) += (0,0.401893) -= (0,0.000000)
(410,0.000000) += (0,0.398971) -= (0,0.000000)
(510,0.000000) += (0,0.399802) -= (0,0.000000)
(610,0.000000) += (0,0.400635) -= (0,0.000000)};
\addlegendentry{Mixed}

\node[font=\scriptsize,text=navy,anchor=south west,inner sep=1pt] at (axis cs:113,0.02) {0/819};
\node[font=\scriptsize,text=navy,anchor=south east,inner sep=1pt] at (axis cs:600,0.02) {0/955};
\end{axis}
\end{tikzpicture}
